Random Testing of Model Checkers for Timed Automata with Automated Oracle Generation

A key challenge in formal verification, particularly in Model Checking, is ensuring the correctness of the verification tools. Erroneous results on complex models can be difficult to detect, yet a high level of confidence in the outcome is expected. Indeed, these tools are frequently novel and may not have been thoroughly tested. When standard benchmarks may be insufficient or unavailable, random test case generation offers a promising approach. To scale up, random testing requires comparing actual versus expected results, i.e., solving the oracle problem. To address this challenge, this work introduces a novel theoretical framework based on a modular variant of Timed Automata (TA), called Tiled Timed Automata (TTA), for testing model checkers operating with variations of TA, by building oracles based on Weighted Automata. The framework is initially applied to verify model checkers solving the emptiness problem for Parametric TA and it is validated, in this specific scenario, by our tool, TABEC, which randomly generates tests predicting their expected outcome through automated oracle generation. Furthermore, the general nature of TTA facilitates the framework adaptation to model checkers solving other decidable problems on TA, as detailed for the minimum-cost reachability problem of Priced TA.

==> PTAExample.tex <==
\begin{figure}[b]
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
    transform shape, 
    align=center,
    scale=0.8,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, label=above:{$c(q_0)=1$}, initial, initial text={}]         (s0) {$q_0$};
	\node[state, label=above:{$c(q_1)=2$}, right = 3cm of s0] (s1) {$q_1$};
	\node[state, label=above:{$c(q_2)=1$}, right = 3cm of s1] (s2) {$q_2$};
	\node[state, label=above:{$c(q_3)=1$}, right = 3cm of s2, accepting] (s3) {$q_3$};

	\draw [line width=0.35mm]
	(s0) edge node{$\mathbf{x \boldsymbol{:=} 0}$ \\ $x > 0 \land x = 2$} node[below]{$c(t_0) = 4$}(s1)
	(s1) edge node{$\mathbf{x \boldsymbol{:=} 0}$ \\ $x > 0 \land x = 3$} node[below]{$c(t_1) = 0$}(s2)
	(s2) edge node{$\mathbf{x \boldsymbol{:=} 0}$ \\ $x > 0 \land x = 1$} node[below]{$c(t_2) = 1$}(s3)
	;
\end{tikzpicture}
\end{center}

\caption[PriTA Example]{Example of PriTA.
%Clock guards are represented in italic green; clock resets are represented in bold blue. The initial location is $q_0$, while $q_3$ is the goal location. 
%Graphical conventions for locations and transitions are the same as the ones used in \autoref{fig:pta1}.
The cost function $c$ is shown on each location and transition.}
\label{fig:ptaExample}
\end{figure}

==> PTA_tile.tex <==
\begin{figure}[tb]
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
    transform shape,
    align=center,
    scale=0.8,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 

     \node[state, label=below:$c(q_0)$, label=above:in] (q0) {$q_0$};
     
    \node[state, label=below:$c(q_1)$, label=above:out, right=3cm of q0] (q1) {$q_1$};

    \node[state, scale = 0.3, draw=white, left = 3cm of q0] (s00) {$ $}; 
	\node[state, scale = 0.3, draw=white, right = 3cm of q1] (s01) {$ $};
	%\node[state, draw=white, left = 3cm of sq] (left_s) {$\mathit{Cost}_{in}$};
	%\node[state, draw=white, right = 3cm of sq] (right_s) {$\mathit{Cost}_{out}$};

    %\node[state, label=above:$c(q_2)$, right=3cm of q1] (q2) {$q_2$};

    %\node[left= 0.2cm of q0] {
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ x \}$
    %\\
    %$\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$};

    %\node[right= 0.2cm of q1] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_1) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_1) = \text{``}x = \alpha\text{''}$};

	\draw [line width=0.35mm]
	%(q0) edge node{\creset{$\mathbf{x := 0}$}} node[below]{$c(t_0)$}(q1)
	(q0) edge node{$0 < x \land x < \alpha$} node[below]{$c(t_0)$}(q1)
	
    (s00) edge[dashed, lightgray] node[text=black] {
    $\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ x \}$
    \\
    $\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$
    } (q0)

    (q1) edge[dashed, lightgray] node[text=black] {
    $\mathcal{O}_{\mathcal{T}, Y}(q_1) = \varnothing$
    \\
    $\mathcal{O}_{\mathcal{T}, \gamma}(q_1) = \text{``}x = \alpha\text{''}$
    } (s01)


    ;
\end{tikzpicture}
\end{center}

\caption[PriTA tile]{Example of a PriTA tile, where
%composed by only one location $q$. 
%The input alphabet and other tile-specific graphical details have been omitted. 
%The set of clocks is $X = \{x\}$, while 
$\alpha \in \mathbb{N}_{> 0}$ is a tile-specific constant.
The function $c$ assigns costs to the locations $q_0$ and $q_1$ and to the transition $t_0$.
%The meaning of $\mathit{Cost}_{in}$ and $\mathit{Cost}_{out}$ is that they represent the total cost value before entering and after exiting $\mathcal{T}$, respectively.}
%$\mathit{Cost}_{in}$ and $\mathit{Cost}_{out}$ represent, respectively, the total cost values before entering and after exiting the tile.}
}
\label{fig:ptaTile}
\end{figure}

==> PTTAimage.tex <==
% In node, use accepting for initial states.
% In node, use fill=orange!50 for final states.
% In edge, use \cguard{} for guards.
% In edge, use \creset{} for assignments.
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, label=above:{in}] (s0) {$q_0$};
	\node[state, right = 2cm of s0] (s1) {$q_1$}; 
	\node[state, right = 3.5cm of s1] (s2) {$q_2$}; 
	\node[state, below = 0.6cm of s2] (s3) {$q_3$};
	\node[state, left = 2cm of s3] (s4) {$q_4$};
	\node[state, label=, accepting, left = 3.5cm of s4] (s5) {$q_5$};

    \node[state, scale = 0.3, draw=white, left = 3cm of s0] (s00) {$ $}; 

    %\node[left= 0.7cm of s0] {
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    %\\
    %$\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$};

    %\node[left= 0.7cm of s5] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_5) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_5) = \mathit{true}$};
		    
	\draw [line width=0.35mm]
	(s0) edge node{$\mathbf{x \boldsymbol{:=} 0}$ \\ $y = \mu$} (s1)
	
    (s1) edge node{$x = \mu \; \land \; y > 4$} (s2)
	
    (s2) edge node[xshift=3pt]{$\mathbf{y \boldsymbol{:=} 0}$} (s3)
	
    (s3) edge node{$\mathbf{x \boldsymbol{:=} 0}$ \\ $y = \mu$} (s4)

    (s4) edge node{$x = \mu \; \land \; y \leqslant 8$} (s5)
	
    (s5) edge[loop left] (s5)

    (s00) edge[dashed, lightgray] node[text=black] {
    $\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    \\
    $\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$
    } (s0)
    ;
\end{tikzpicture}
\end{center}
%
\caption{Accepting tile $\mathcal{T}$ (obtained combining two elementary tiles in sequence) forcing the interval $(2, 4]$, hence $\delta_{\mathcal{T}} = \{(2, 4]\}$.}
\label{fig:pta12}
\end{figure}

==> newTransitionExample.tex <==
\begin{figure}[b]
	\newcommand{\creset}{\textcolor{black}}
	\newcommand{\cguard}{\textcolor{black}}
    \centering
    \subfloat[The original fragment.]{
    \begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state] (s0) {$q$};
	\node[state, scale = 0.3, draw=white, right = 2cm of s0] (s1) {$ $}; 
	\node[state, scale = 0.3, draw=white, left = 2cm of s0] (s2) {$ $};
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{Y_2}$} \\ \cguard{$\gamma_2$}} (s1)
	(s2) edge node{\creset{$\mathbf{Y_1}$} \\ \cguard{$\gamma_1$}} (s0)
	
    ;    
    \end{tikzpicture}
    }
    \quad
    \subfloat[The fragment after adding clock $z$.]{
    \begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    ->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state] (s0) {$q$};
	\node[state, scale = 1, draw=white, right = 2cm of s0] (s1) {$ $}; 
	\node[state, scale = 1, draw=white, left = 2cm of s0] (s2) {$ $};
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{Y_2}$} \\ \cguard{$\gamma_2 \land z > 0$}} (s1)
	(s2) edge node{\creset{$\mathbf{Y_1; ~ z \boldsymbol{:=} 0}$} \\ \cguard{$\gamma_1$}} (s0)
	
    ;
	    \end{tikzpicture}
    }
    \caption[Example of transformation.]{Illustrative transformation resulting from the addition of clock $z$ to a nrtTA fragment consisting of a single location with one incoming and one outgoing transition. 
    The symbols $Y_1, Y_2$ and $\gamma_1,\gamma_2$ denote, respectively, generic resets and guards.}
    \label{fig:transform}
\end{figure}

==> nrtta.tex <==
\begin{figure}[t]
\newcommand{\creset}{\textcolor{black}}
\newcommand{\cguard}{\textcolor{black}}
%\newcommand{\creset}{\textcolor{blue}}
%\newcommand{\cguard}{\textcolor{green!50!black}}
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.85,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, initial, initial text={}] (s0) {$q_0$};
	\node[state, right = 2cm of s0] (s1) {$q_1$}; 
	\node[state, accepting, right = 3.5cm of s1] (s2) {$q_2$}; 
	%\node[state, below = 1.2cm of s2] (s3) {$q_3$};
	%\node[state, left = 2cm of s3] (s4) {$q_4$};
	%\node[state, fill=orange!50, left = 3.5cm of s4] (s5) {$q_5$};   
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{x \boldsymbol{:=} 0}$} \\ \cguard{$y = \mu$}} node[below]{$a$}(s1)
	(s1) edge node{\cguard{$x = \mu \; \land \; y > 2$}} node[below]{$a$}(s2)
	(s2) [out=-160,in=-20] edge node[below]{\creset{$\mathbf{y \boldsymbol{:=} 0}$}} node[above]{$a$}(s0);
	%(s3) edge node{\creset{$\mathbf{x := 0}$} \\ \cguard{$y = \mu$}} node[above]{$a$}(s4)
	%(s4) edge node{\cguard{$x = \mu \; \land \; y < 16$}} node[above]{$a$}(s5)
	%(s5) edge[loop above] node[above]{$a$}(s5);
\end{tikzpicture}
\end{center}
\caption[Example of PnrtTA]{Example of PnrtTA, where $\Sigma = \{a\}$, $X = \{x, y\}$, and $P = \{\mu\}$. Clock resets are represented in bold, while clock guards are represented in italic. The initial location is $q_0$, while the (only) accepting location is $q_2$.}
\label{fig:pta1}
\end{figure}



==> ptta.tex <==
\begin{figure}[tb]
\newcommand{\creset}{\textcolor{black}}
\newcommand{\cguard}{\textcolor{black}}
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=1,
    transform shape, 
    align=center,
    state/.style={thick, rectangle, draw, minimum size=0.6cm}
    ] 
    
	\node[state, initial, initial text={}] (s0) {$\mathcal{T}_{0}$};
	\node[state, right = 2cm of s0] (s1) {$\mathcal{T}_{1}$}; 
	\node[state, right = 2cm of s1] (s2) {$\mathcal{T}_{2}$};
	\node[state, accepting, right = 4.5cm of s2] (s3) {$\mathcal{T}_{3}$};  
		    
	\draw [line width=0.35mm]
    (s2) edge node{
    \creset{$\mathbf{Y_{23} \boldsymbol{=} \mathcal{O}_{\mathcal{T}_{\text{2}}, \text{$Y$}}}(q)
    \cup
    \mathbf{
    \mathcal{I}_{\mathcal{T}_{\text{3}}, \text{$Y$}}}(q')$} \\ 
    \cguard{$\gamma_{23} =
    \mathcal{O}_{\mathcal{T}_2, \gamma}(q)$}} (s3)
	%(s0) [out=15,in=165] edge node{} (s1)
	%(s1) [out=15,in=165] edge node{} (s2)
    
    (s1) edge node{\creset{$\mathbf{Y_{10}}$} \ 
    \cguard{$\gamma_{10}$}} (s0)
    
    (s0) [out=20,in=160] edge node{\creset{$\mathbf{Y_{02}}$} \ 
    \cguard{$\gamma_{02}$}} (s2)
    
    (s2) [out=180,in=0] edge node{\creset{$\mathbf{Y_{21}}$} \
    \cguard{$\gamma_{21}$}} (s1)
    ;
\end{tikzpicture}
\end{center}
\caption[Example of TTA]{TTA where tile $\mathcal{T}_{0}$ is initial, tile $\mathcal{T}_{3}$ is accepting, location $q \in \mathit{Out}_{\mathcal{T}_2}$, and location $q' \in \mathit{In}_{\mathcal{T}_3}$.
Resets and guards of the tile transition relation are shown, respectively, in bold and italic;
on the transition from tile  $\mathcal{T}_2$ to tile $\mathcal{T}_3$ they are made explicit.}
\label{fig:tta1}
\end{figure}

==> sec6-1algot.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,height=66mm,% <- added
      %x tick label style={/pgf/number format/1000 sep=},
      x tick label style = {font = \small, align = center, rotate = 60},
      xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18}, % Set the x-axis tick positions
      xticklabels={19,139,259,379,499,619,739,859,979,1099,1219,1399,1459,1579,1699,1819,1939,2059}, % Set the corresponding labels
      ylabel={Time [milliseconds]},
      xlabel= {TA size $[\lvert Q \rvert + \lvert T \rvert]$},
      xlabel style={
      yshift=-16pt, % Adjust the distance as needed
    },
      ymajorgrids,
      major grid style={dashed},
      axis line style={thick},
      tick style={thick},
      legend cell align={left},
      %enlargelimits=0.05,% <- commented, default is .1
      legend style={
        at={(0,1)},
        anchor=north west,% <- changed
        %legend columns=-1% <- commented
      },
      %nodes near coords,
      %every node near coord/.append style={font=\super tiny},
      %nodes near coords align={vertical},% <- commented, default
      ybar=1pt,%<- changed
      bar width=5pt% <- added
    ]
    \addplot
      coordinates {
        (01,0.07918) (02,1.65716) (03,0.139585)
        (04,0.119486) (05,0.12906) (06,0.0916953) 
        (07,9.76749) (08,0.190226) (09,0.109289)
        (10,0.290151) (11,0.116995) (12,0.201608)
        (13,0.158296) (14,0.201357) (15,0.134604)
        (16, 0.16022) (17,20.5466) (18,0.0935724)};
     \addplot
      coordinates {
        (01,0.07918) (02,65.286) (03,0.206679)
        (04,0.226178) (05,0.213498) (06,0.11774) 
        (07,402.631) (08,0.406908) (09,0.171918)
        (10,5.36536) (11, 0.158209) (12,0.299586)
        (13,0.391688) (14,0.444428) (15,0.265487)
        (16, 0.255077) (17,856.027) (18,0.211579)};
   
    \legend{Mean algorithm running time, Peak algorithm running time}
  \end{axis}
\end{tikzpicture}
\caption[Running time results for tChecker's algorithm]{Mean and peak running time results for tChecker's algorithm (in milliseconds).}
\label{fig:algotiming}
\end{figure*}

==> sec6-1mem.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\textwidth,height=50mm,% <- added
      %x tick label style={/pgf/number format/1000 sep=},
      x tick label style = {font = \small, align = center, rotate = 60},
      xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18}, % Set the x-axis tick positions
      xticklabels={19,139,259,379,499,619,739,859,979,1099,1219,1399,1459,1579,1699,1819,1939,2059}, % Set the corresponding labels
      ylabel={Memory [Bytes]},
      xlabel= {TA size $[\lvert Q \rvert + \lvert T \rvert]$},
      xlabel style={
      yshift=-16pt, % Adjust the distance as needed
    },
      ymajorgrids,
      major grid style={dashed},
      axis line style={thick},
      tick style={thick},
      legend cell align={left},
      %enlargelimits=0.05,% <- commented, default is .1
      legend style={
        at={(0,1)},
        anchor=north west,% <- changed
        %legend columns=-1% <- commented
      },
      %nodes near coords,
      %every node near coord/.append style={font=\super tiny},
      %nodes near coords align={vertical},% <- commented, default
      ybar=1pt,%<- changed
      bar width=3pt% <- added
    ]
    \addplot
      coordinates {
        (01,7524) (02,8193.81) (03,8213.24)
        (04,8530.76) (05,8818.29) (06,9274.57) 
        (07,12023.7) (08,12705.1) (09,14756.7)
        (10,16938.3) (11,19384.5) (12,22035.4)
        (13,24962.7) (14,28052.9) (15,31470.2)
        (16, 34973.2) (17,41000.2) (18,42975.8)};
     \addplot
      coordinates {
        (01,7524) (02,19988) (03,8340)
        (04,8648) (05,8940) (06,9488) 
        (07,59076) (08,12896) (09,14908)
        (10,17124) (11, 19520) (12,22160)
        (13,25140) (14,28188) (15,31664)
        (16, 35156) (17,133612) (18,43092)};
   
    \legend{Mean maximum memory utilization, Peak maximum memory utilization}
  \end{axis}
\end{tikzpicture}
\caption[Memory results of tChecker]{Mean and peak occupied memory results for tChecker (in Bytes).}
\label{fig:memorygraph}
\end{figure*}

==> sec6-1reggraph.tex <==
\begin{figure}
\begin{flushright}
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,height=66mm,% <- added
      %x tick label style={/pgf/number format/1000 sep=},
      x tick label style = {font = \small, align = center, rotate = 60},
      xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18}, % Set the x-axis tick positions
      xticklabels={19,139,259,379,499,619,739,859,979,1099,1219,1399,1459,1579,1699,1819,1939,2059}, % Set the corresponding labels
      ylabel={\ },
      xlabel= {TA size $[\lvert Q \rvert + \lvert T \rvert]$},
      xlabel style={
      yshift=-16pt, % Adjust the distance as needed
    },
      ymajorgrids,
      major grid style={dashed},
      axis line style={thick},
      tick style={thick},
      %enlargelimits=0.05,% <- commented, default is .1
      legend cell align={left},
      legend style={
        at={(0,1)},
        anchor=north west,% <- changed
        %legend columns=-1% <- commented
      },
      enlarge x limits={lower,0.1},
      %nodes near coords,
      %every node near coord/.append style={font=\super tiny},
      %nodes near coords align={vertical},% <- commented, default
      ybar=1pt,%<- changed
      bar width=5pt% <- added
    ]
    \addplot
      coordinates {
        (01,10) (02,272) (03,17)
        (04,12) (05,13) (06,9) 
        (07,1452) (08,24) (09,11)
        (10,51) (11,14) (12,30)
        (13,14) (14,20) (15,15)
        (16, 21) (17,2875) (18,3)};
     \addplot
      coordinates {
        (01,13) (02,493) (03,30)
        (04,16) (05,16) (06,9) 
        (07,1813) (08,32) (09,14)
        (10,73) (11, 18) (12,37)
        (13,24) (14,27) (15,19)
        (16, 32) (17,3832) (18,2)};
   
    \legend{Mean number of visited zone graph states, Mean number of visited zone graph transitions}
  \end{axis}
\end{tikzpicture}
\caption[Zone graph results of tChecker]{Mean number of zone graphs states and transitions visited by tChecker.}
\label{fig:regionsgraph}
\end{flushright}
\end{figure}

==> sec6-1tckt.tex <==
\pgfplotsset{compat=1.16}

\usetikzlibrary{patterns}

\begin{figure*}[h]
\centering
\begin{tikzpicture}
  \begin{axis}[
    width=0.92\textwidth,height=65mm,
    x tick label style = {font = \small, align = center, rotate = 60},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18},
    xticklabels={19,139,259,379,499,619,739,859,979,1099,1219,1399,1459,1579,1699,1819,1939,2059},
    ylabel={Time [seconds]},
    xlabel={TA size $[\lvert Q \rvert + \lvert T \rvert]$},
    xlabel style={yshift=0pt},
    ymajorgrids,
    major grid style={dashed, color=black!35},
    axis line style={thick},
    tick style={thick},
    legend cell align={left},
    ytick pos=left, 
    legend style={
      at={(0,1.2)},
      anchor=north west,
    },
    ybar=1pt,
    ymin=-9.5,
    bar width=5pt,
    error bars/y dir=plus, % Error bars in both directions
    error bars/y explicit, % Explicitly provide error values
    error bars/error bar style={
      thick, % Adjust the thickness of the error bars as needed
      draw=green!70!black % Dark green color for error bars
    }
  ]
    \addplot [
    bar shift=-3pt,
    draw=blue, % Border color
  fill=blue!30 % Internal lighter color
  ] coordinates {
        (01,0.004) +- (0, 0)
        (02,0.0848095) +- (0, 0.0801905)
        (03,0.523167) +- (0, 0.007833)
        (04,1.53069) +- (0, 0.01331)
        (05,3.4211) +- (0, 0.0229)
        (06,6.64817) +- (0, 0.07383)
        (07,11.3689) +- (0, 0.5291)
        (08,17.501) +- (0, 0.101)
        (09,25.927) +- (0, 0.273)
        (10,37.1728) +- (0, 0.3922)
        (11, 49.3869) +- (0, 0.3751)
        (12,66.3315) +- (0, 0.4045)
        (13,89.0118) +- (0, 1.3012)
        (14,109.905) +- (0, 0.657)
        (15,136.941) +- (0, 1.163)
        (16, 169.516) +- (0, 1.509)
        (17,203.188) +- (0, 4.817)
        (18,243.948) +- (0, 1.147)};
    \legend{tChecker time [seconds]}
  \end{axis}

  \begin{axis}[
    width=0.92\textwidth,height=65mm,
    x tick label style = {font = \small, align = center, rotate = 60},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18},
    xticklabels={},
    ylabel={Memory [KBytes]},
    ymajorgrids,
    major grid style={solid, color=black!35},
    axis line style={},
    tick style={thick},
    axis y line*=right,
    ylabel style={yshift=0pt},
    legend cell align={left},
    legend style={
      at={(1,1.2)},
      anchor=north east,
    },
    ybar=1pt,
    bar width=5pt,
    error bars/y dir=plus, % Error bars in both directions
    error bars/y explicit, % Explicitly provide error values
    error bars/error bar style={
      thick, % Adjust the thickness of the error bars as needed
      draw=green!70!black % Adjust the color of the error bars as needed
    }
  ]
    \addplot [
    pattern=north east lines,
    pattern color=red,
    preaction={fill=red!20},
    bar shift=3pt,
    draw=red % Border color
    %fill=red!10 % Internal lighter color
    ] coordinates {
        (01,7.524) +- (7.52,0)
        (02,8.19381) +- (8.19381, 11.80419)
        (03,8.21324) +- (8.21324, 0.12676)
        (04,8.53076) +- (8.53076, 0.11724)
        (05,8.81829) +- (8.81829, 0.12171)
        (06,9.27457) +- (9.27457, 0.21343)
        (07,12.0237) +- (12.0237, 47.0523)
        (08,12.7051) +- (12.7051, 0.1909) 
        (09,14.7567) +-  (14.7567, 0.1513)
        (10,16.9383) +-  (16.9383, 0.1857)
        (11,19.3845) +-   (19.3845, 0.1355)
        (12,22.0354) +-  (22.0354, 0.1246)
        (13,24.9627) +- (24.9627, 0.1773) 
        (14,28.0529) +-  (28.0529, 0.1351)
        (15,31.4702) +- (31.4702, 0.1938)
        (16, 34.9732) +- (34.9732, 0.0828)
        (17,41.0002) +-  (0, 92.6118)
        (18,42.9758) +-  (42.9758, 0.1162)};
    \legend{tChecker memory [KBytes]}

  \end{axis}
\end{tikzpicture}
\caption[Results for tChecker]{Plot containing mean time and memory used by tChecker during tests.}
\label{fig:tcktiming}
\end{figure*}

==> thrtile1.tex <==
% In node, use accepting for initial states.
% In node, use fill=orange!50 for final states.
% In edge, use \cguard{} for guards.
% In edge, use \creset{} for assignments.
\newcommand{\creset}{\textcolor{black}}
\newcommand{\cguard}{\textcolor{black}}
\begin{figure}[b]
\begin{center}
    \begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, label=above:{in}] (s0) {$q_0$};
	\node[state, right = 2cm of s0] (s1) {$q_1$}; 
	\node[state, label=above:{out}, right = 3.5cm of s1] (s2) {$q_2$};

    \node[state, scale = 0.3, draw=white, left = 3cm of s0] (s00) {$ $}; 
	\node[state, scale = 0.3, draw=white, right = 3cm of s2] (s01) {$ $};

    %\node[left= 0.2cm of s0] {
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    %\\
    %$\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$};

    %\node[right= 0.2cm of s2] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \mathit{true}$};
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{x \boldsymbol{:=} 0}$} \\ \cguard{$y = \mu$}} (s1)
	
    (s1) edge node{\cguard{$x = \mu \; \land \; y \sim n$}} (s2)
    
    (s00) edge[dashed, lightgray] node[text=black] {
    $\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    \\
    $\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$
    } (s0)

    (s2) edge[dashed, lightgray] node[text=black] {
    $\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    \\
    $\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \mathit{true}$
    } (s01)
    ;
    \end{tikzpicture}
    \end{center}
    \caption{Elementary tile $\mathcal{T}$ forcing the interval $\mu \sim \! \frac{n}{2}$, where $\sim \; \in \{ < , \leqslant, \geqslant, >\}$.
    Here, $n$ is a tile-specific integer constant which must be substituted to obtain the desired interval. $\mathcal{T}$ does not assume any constraint on clock $x$ and resets clock $y$ upon entrance.}
    \label{fig:tilexample}
\end{figure}

==> thrtilebackup.tex <==
% In node, use accepting for initial states.
% In node, use fill=orange!50 for final states.
% In edge, use \cguard{} for guards.
% In edge, use \creset{} for assignments.
\newcommand{\creset}{\textcolor{black}}
\newcommand{\cguard}{\textcolor{black}}
\begin{figure}[b]
    \centering
    \subfloat[Elementary tile forcing the interval $\mu \sim_1 \! \frac{n}{2}$.\label{fig:tileninf}]{
    \begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, label=above:{in}] (s0) {$q_0$};
	\node[state, right = 2cm of s0] (s1) {$q_1$}; 
	\node[state, label=above:{out}, right = 3.5cm of s1] (s2) {$q_2$};

    \node[state, scale = 0.3, draw=white, left = 3cm of s0] (s00) {$ $}; 
	\node[state, scale = 0.3, draw=white, right = 3cm of s2] (s01) {$ $};

    %\node[left= 0.2cm of s0] {
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    %\\
    %$\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$};

    %\node[right= 0.2cm of s2] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \mathit{true}$};
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{x \boldsymbol{:=} 0}$} \\ \cguard{$y = \mu$}} (s1)
	
    (s1) edge node{\cguard{$x = \mu \; \land \; y \sim_1 n$}} (s2)
    
    (s00) edge[dashed, lightgray] node[text=black] {
    $\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    \\
    $\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$
    } (s0)

    (s2) edge[dashed, lightgray] node[text=black] {
    $\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    \\
    $\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \mathit{true}$
    } (s01)
    ;
    \end{tikzpicture}
    }
    \quad
    \qquad
    \subfloat[Elementary tile forcing the interval $0 \sim_2 \mu \sim_2 \! \frac{n}{2}$.\label{fig:tile0n}]{
    \begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, label=above:{in}] (s0) {$q_0$};
	\node[state, right = 2cm of s0] (s1) {$q_1$}; 
	\node[state, label=above:{out}, right = 3.5cm of s1] (s2) {$q_2$};

    \node[state, scale = 0.3, draw=white, left = 3cm of s0] (s00) {$ $}; 
	\node[state, scale = 0.3, draw=white, right = 3cm of s2] (s01) {$ $};

    %\node[left= 0.2cm of s0] {
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    %\\
    %$\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$};

    %\node[right= 0.2cm of s2] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \mathit{true}$};
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{x \boldsymbol{:=} 0}$} \\ \cguard{$y = \mu$}} (s1)
	
    (s1) edge node{\cguard{$x = \mu \; \land \; y \sim_2 n$}} (s2)

    (s00) edge[dashed, lightgray] node[text=black] {
    $\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    \\
    $\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$
    } (s0)

    (s2) edge[dashed, lightgray] node[text=black] {
    $\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    \\
    $\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \mathit{true}$
    } (s01)
    ;
    \end{tikzpicture}
    }
    \caption[Example of elementary tiles]{Example of two elementary tiles; both are neither initial nor accepting.
    Here, $n$ is a tile-specific integer constant which must be substituted to define the desired interval. Both tiles do not assume any constraint on clock $x$ and reset $y$ upon entrance. efe fg eg e fe fg}
    \label{fig:tilexample}
\end{figure}

==> tilex.tex <==
% In node, use accepting for initial states.
% In node, use fill=orange!50 for final states.
% In edge, use \cguard{} for guards.
% In edge, use \creset{} for assignments.
\begin{figure}[t]
\newcommand{\creset}{\textcolor{black}}
\newcommand{\cguard}{\textcolor{black}}
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=0.8,
    transform shape, 
    align=center,
    state/.style={thick, circle, draw, minimum size=0.8cm}
    ] 
    
	\node[state, label=above:{in}] (s0) {$q_0$};
	\node[state, right = 2cm of s0] (s1) {$q_1$}; 
	\node[state, label=above:{out}, right=3cm of s1, yshift=1cm] (s2) {$q_2$};
    \node[state, label=above:{out}, right=3cm of s1, yshift=-1cm] (s3) {$q_3$};

    \node[state, scale = 0.3, draw=white, left = 3cm of s0] (s00) {$ $}; 
	\node[state, scale = 0.3, draw=white, right = 3cm of s2] (s01) {$ $};
    \node[state, scale = 0.3, draw=white, right = 3cm of s3] (s02) {$ $};

    %\node[left= 0.2cm of s0] {
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = x > 0 \land y > 0$
    %$\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    %\\
    %$\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$};
    
    %\node[right= 0.2cm of s2] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \text{``}y > 8\text{''}$};

    %\node[right= 0.2cm of s3] {
    %$\mathcal{O}_{\mathcal{T}, Y}(q_3) = \varnothing$
    %\\
    %$\mathcal{O}_{\mathcal{T}, \gamma}(q_3) = \mathit{true}$};
		    
	\draw [line width=0.35mm]
	(s0) edge node{\creset{$\mathbf{x \boldsymbol{:=} 0}$} \\ \cguard{$y = \mu$}} (s1)
	
    %(s1) edge node[pos=0.8]{
    %$\overset{\displaystyle \gamma_{12}}{\overbrace{\textcolor{green!50!black} {x = \mu \; \land \; y > 6}}}$
    %} (s2)

    (s1) edge node[pos=0.8]{
    \cguard{$x = \mu \; \land \; y > 6$}
    } (s2)
    
    %(s1) edge [below left] node[pos=0.8]{
    %$\underset{\displaystyle \gamma_{13}}{\underbrace{\textcolor{green!50!black} {x = \mu \; \land \; y \leqslant 4}}}$
    %} (s3)

    (s1) edge [below left] node[pos=0.8]{
    \cguard{$x = \mu \; \land \; y \leqslant 4$}
    } (s3)

    (s00) edge[dashed, lightgray] node[text=black] {
    $\mathcal{I}_{\mathcal{T}, Y}(q_0) = \{ y \}$
    \\
    $\mathcal{I}_{\mathcal{T}, \gamma}(q_0) = \mathit{true}$
    } (s0)

    (s2) edge[dashed, lightgray] node[text=black] {
    $\mathcal{O}_{\mathcal{T}, Y}(q_2) = \varnothing$
    \\
    $\mathcal{O}_{\mathcal{T}, \gamma}(q_2) = \text{``}y > 8\text{''}$
    } (s01)

    (s3) edge[dashed, lightgray] node[text=black] {
    $\mathcal{O}_{\mathcal{T}, Y}(q_3) = \varnothing$
    \\
    $\mathcal{O}_{\mathcal{T}, \gamma}(q_3) = \mathit{true}$
    } (s02)
	
    ;
\end{tikzpicture}
\end{center}

\caption{Tile forcing the intervals $\delta_{q_2} = \{ (3, + \infty) \}$ and $\delta_{q_3} = \{ (0, 2] \}$.
The tile is neither initial nor accepting.
Compatibility functions are reported over gray dashed arrows, which symbolically represent a tile transition relation.}
\label{fig:pta12short}
\end{figure}

==> treeta.tex <==
% In node, use accepting for initial states.
% In node, use fill=orange!50 for final states.
% In edge, use \cguard{} for guards.
% In edge, use \creset{} for assignments.
\begin{figure}[tb]
\begin{center}
\begin{tikzpicture}[
	->,
	>=stealth',
	shorten >=2pt, 
	auto,
	scale=1,
    transform shape, 
    align=center,
    state/.style={thick, rectangle, draw, minimum size=0.6cm}
    ] 
    
	\node[state, initial, initial text={}] (s0) {$\mathcal{T}_{0}$};
    
	\node[state, right = 0.9cm of s0] (s1) {$\mathcal{T}_{1}$}; 
    
	\node[state, below right = 0.5cm of s0] (s2) {$\mathcal{T}_{8}$}; 
	
	\node[state, accepting, right = 0.9cm of s2] (s9) {$\mathcal{T}_{9}$};
	
	\node[state, right = 0.9cm of s1] (s3) {$\mathcal{T}_{2}$}; 
    
	\node[state, right = 0.9cm of s3] (s4) {$\mathcal{T}_{3}$};
    
    \node[state, right = 0.9cm of s4] (s5) {$\mathcal{T}_{4}$};
    
	\node[state, right = 0.9cm of s5] (s6) {$\mathcal{T}_{5}$};
    
	\node[state, accepting, below right = 0.5cm of s5] (s7) {$\mathcal{T}_{7}$};
	
	\node[state, accepting, right = 0.9cm of s6] (s8) {$\mathcal{T}_{6}$};
	
	\node[right= 0.1cm of s9] {
    $\mu \in (\delta_{q_0}
              \cap
              \delta_{q_8}
              \cap
              \delta_{\mathcal{T}_9})$
    };
	
	\draw [line width=0.35mm]
	(s0) edge (s1)
	(s1) edge (s3)
	(s3) edge (s4)
	(s4) edge (s5)
	(s5) edge (s6)
	(s5) edge (s7)
	(s0) edge (s2)
    (s6) edge (s8)
	(s2) edge (s9);
\end{tikzpicture}
\end{center}
\caption[]{Example of a binary tree-like PTTA. For simplicity, compatibility functions are omitted.
A possible valid set of intervals for $\mu$ is shown on the right of tile $\mathcal{T}_9$. 
It is computed as the intersection of the parameter sets of the tiles traversed to reach $\mathcal{T}_9$.
Here, $q_0 \in \mathit{Out_{\mathcal{T}_0}}$ (from which the transition from $\mathcal{T}_0$ to $\mathcal{T}_8$ originates) and $q_8 \in \mathit{Out_{\mathcal{T}_8}}$.}
\label{fig:treetiledta}
\end{figure}
